Molecular Dynamics at Electrical- and Optical-Driven Phase Transitions Time-Resolved Infrared Studies Using Fourier-Transform Spectrometers

The time-dependent optical properties of molecular systems are investigated by step-scan Fourier-transform spectroscopy in order to explore the dynamics at phase transitions and molecular orientation in the milli- and microsecond range. The electrical switching of liquid crystals traced by vibrational spectroscopy reveals a rotation of the molecules with a relaxation time of 2 ms. The photo-induced neutral-ionic transition in TTF-CA takes place by a suppression of the dimerization in the ionic phase and creation of neutral domains. The time-dependent infrared spectra depend on temperature and laser pulse intensity; the relaxation of the spectra follows a stretched-exponential decay with relaxation times in the microsecond range strongly dependent on temperature and laser intensity. We present all details of the experimental setups and thoroughly discuss the technical challenges.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

